Distributed LTL Synthesis under Arbitrary Message Adversaries

Reactive synthesis is the problem of generating a program that produces outputs satisfying a logical specification for every input stream. We study distributed synthesis for two processes communicating in rounds over unreliable links, with at least one message delivered in every round. Despite this delivery guarantee, we show that synthesis from linear temporal logic specifications is undecidable, even when messages carry the processes' complete causal histories. More generally, we give a complete characterization of the communication restrictions that make synthesis decidable. Restrictions are described by a message adversary $A$, a set of allowed infinite graph histories: sequences of communication graphs, each specifying which messages are delivered in a round. Iterated chromatic subdivision associates these histories with points in the unit interval, yielding an image $\pi(A) \subseteq [0,1]$. For every $\omega$-regular message adversary $A$, synthesis is decidable if and only if $\pi(A)$ is nowhere dense. In the decidable cases, our procedure takes a deterministic parity automaton for $A$ and a specification, decides realizability, and constructs a realizing distributed algorithm whenever one exists. Further, our topological arguments shed new light on the fundamental requirements of synthesis. They show that, for $\omega$-regular message adversaries, synthesis is decidable if and only if consensus is repeatedly solvable in bounded time. This links two previously unrelated problems from formal verification and distributed computing through the processes' uncertainty about communication.

==> figures/example-reduction.tex <==
% Included by undecidable.tex; requires TikZ libraries arrows.meta and
% decorations.pathreplacing, and the paper's three graph-letter macros.
\begin{tikzpicture}[
  % Tighten row spacing while keeping labels and markers at their original size.
  x=1.45cm,y=.6cm,
  font=\footnotesize,
  process one/.style={circle,draw=black,fill=blue,
    minimum size=4.5pt,inner sep=0pt},
  process two/.style={rectangle,draw=black,fill=orange,
    minimum size=5pt,inner sep=0pt,line width=.6pt},
  edge label/.style={anchor=south,inner sep=1pt},
  position label/.style={anchor=north,inner sep=1pt},
  refinement/.style={-{Latex[length=2mm]},draw=black!50,line width=.5pt},
  group brace/.style={decorate,
    decoration={brace,mirror,amplitude=4pt},line width=.5pt}
]
  % Horizontal segments are history-edges, not communication arrows.
  %\draw[line width=.7pt] (0,4.6) -- (9,4.6);
  \draw[line width=.7pt] (0,2.3) -- (6,2.3);
  \draw[line width=.7pt] (0,0) -- (6,0);
  %\node[anchor=east] at (-.4,4.6) {$t=r$};
  \node[anchor=east] at (-.3,2.3) {round~$r=1$};
  \node[anchor=east] at (-.3,0) {round~$r=2$};

  %% Depth zero: the empty history has the two empty local views.
  %\node[process one] at (0,4.6) {};
  %\node[process two] at (9,4.6) {};
  %\node[edge label] at (0,4.77) {$(1,v_1(h))$};
  %\node[edge label] at (9,4.77) {$(2,v_2(h))$};
  %\node[edge label] at (4.5,4.77) {$h$};
  %%\node[position label] at (0,4.43) {$0$};
  %%\node[position label] at (9,4.43) {$1$};
  %\draw[refinement] (4.5,3.88) -- (4.5,3.33);

  % Depth one: four alternating owners, at positions 0,1,2,3.
  \foreach \j in {0,1,2,3} {
    \ifodd\j
      \node[process two] at (2*\j,2.3) {};
    \else
      \node[process one] at (2*\j,2.3) {};
    \fi
    %\node[position label] at (3*\j,2.13) {$\j$};
  }
  \node[position label] at (1,2.13) {$1$};
  \node[position label] at (3,2.13) {$1$};
  \node[position label] at (5,2.13) {$1$};

  \node[edge label] at (0,2.47) {$(q_\init, 1)$};
  \node[edge label] at (2,2.47) {$(q_\init, 1)$};
  \node[edge label] at (4,2.47) {$(q_\init, 1)$};
  \node[edge label] at (6,2.47) {$(q_\init, *)$};

  %% One parent edge yields each triple. Arrows stop above the next labels.
  %\foreach \x in {1.5,4.5,7.5} {
  %  \draw[refinement] (\x,1.58) -- (\x,1.03);
  %}

  % Depth two: each shared boundary is drawn only once.
  \foreach \j in {0,...,9} {
    \ifodd\j
      \node[process two] at (\j*2/3,0) {};
    \else
      \node[process one] at (\j*2/3,0) {};
    \fi
    %\node[position label] at (\j,-.17) {$\j$};
  }
  % Labels show the appended graph; braces below supply the prefix.
  \foreach \x/\g in {
      0/0, 1/0, 2/1,
      3/0, 4/0, 5/1,
      6/0, 7/0, 8/1
    } {
    \node[position label] at (1/3+\x*2/3,-.17) {$\g$};
  }

  %\foreach \x in {0,...,9}{
  %  \node[edge label] at (\x*2/3,.17) {$q_1$};
  %}
  \foreach \x/\g in {
    %0/(q_1, 0, 0), 1/(q_1, 0, 0), 2/(q_1, 0, 1)
    0/{(q,0)}, 1/{(q, 0)}, 2/{(q, 1)},
    3/{(q,0)}, 4/{(q, 0)}, 5/{(q, 1)},
    6/{(q,0)}, 7/{(q, 0)}, 8/{(q, 1)},
    9/{(q,*)}
  }{
    \node[edge label] at (\x*2/3,.17) {$\g$};
  }

  \node[process one] at (-1.4,-1.9) {};
  \node[anchor=west] at (-1.30,-1.9) {process~$1$};
  \node[process two] at (-.2,-1.9) {};
  \node[anchor=west] at (-.10,-1.9) {process~$2$};



  %% Run of automaton
  \node[edge label] at (8,2.1) {$(q_\init, \textcolor{red}{0})$ as $\frac{1 + 1 + 1}{3} = 3^{-\textcolor{red}{0}}$};
  \node[edge label] at (8, -0.2) {$(q, \textcolor{red}{1})$ as $\frac{1 + 1 + 1}{9} = 3^{-\textcolor{red}{1}}$};

  \draw[refinement]  (3, 1.5) -- (3, 0.9);
  \draw[refinement]  (3, -0.8) -- (3, -1.4);

  \draw[refinement]  (7.25, 1.8) -- (7.25, 0.9);
  \node[edge label] at (7.85, 1.2) {increment};
  \draw[refinement]  (7.25, -0.5) -- (7.25, -1.4);

  \node at (3, -1.9) {view complexes};
  \node at (7.5, -1.9) {run of machine};

\end{tikzpicture}


==> figures/subdivision-labels.tex <==
% Included by undecidable.tex; requires TikZ libraries arrows.meta and
% decorations.pathreplacing, and the paper's three graph-letter macros.
\begin{tikzpicture}[
  % Tighten row spacing while keeping labels and markers at their original size.
  x=1.45cm,y=.6cm,
  font=\footnotesize,
  process p/.style={diamond,draw=black,fill=black,
    minimum size=5pt,inner sep=0pt},
  other process/.style={regular polygon, regular polygon sides=3,draw=black,fill=black,
    minimum size=5pt,inner sep=0pt,line width=.6pt},
  edge label/.style={anchor=south,inner sep=1pt},
  position label/.style={anchor=north,inner sep=1pt},
  refinement/.style={-{Latex[length=2mm]},draw=black!50,line width=.5pt},
  group brace/.style={decorate,
    decoration={brace,mirror,amplitude=4pt},line width=.5pt}
]
  % Horizontal segments are history-edges, not communication arrows.
  \draw[line width=.7pt] (0,4.1) -- (6,4.1);
  \draw[line width=.7pt] (0,2.3) -- (6,2.3);
  %\draw[line width=.7pt] (0,0) -- (6,0);
  \node[anchor=east] at (-.7,4.1) {round~$r$};
  \node[anchor=east] at (-.7,2.3) {round~$r + 1$};
  %\node[anchor=east] at (-.3,0) {$d=2$};

  %% Depth zero: the empty history has the two empty local views.
  \node[process p] at (0,4.1) {};
  \node[other process] at (6,4.1) {};
  \node[edge label] at (0,4.27) {$u = v_p(h)$};
  \node[edge label] at (6,4.27) {$v = v_{\bar{p}}(h)$};
  \node[position label] at (3,3.93) {$h$};
  %%\node[position label] at (0,4.43) {$0$};
  %%\node[position label] at (9,4.43) {$1$};
  %\draw[refinement] (4.5,3.88) -- (4.5,3.33);

  % Depth one: four alternating owners, at positions 0,1,2,3.
  \foreach \j in {0,1,2,3} {
    \ifodd\j
      \node[other process] at (2*\j,2.3) {};
    \else
      \node[process p] at (2*\j,2.3) {};
    \fi
    %\node[position label] at (3*\j,2.13) {$\j$};
  }

  \node[edge label] at (0,2.47) {$\textsf{N}_p(u)$};
  \node[edge label] at (2,2.47) {$\textsf{C}_{\bar{p}}(v,u)$};
  \node[edge label] at (4,2.47) {$\textsf{C}_p(u,v)$};
  \node[edge label] at (6,2.47) {$\textsf{N}_{\bar{p}}(v)$};

  \node[position label] at (1,2.13) {$h(p \to \bar{p})$};
  \node[position label] at (3,2.13) {$h(p \leftrightarrow \bar{p})$};
  \node[position label] at (5,2.13) {$h(p \leftarrow \bar{p})$};

  % A separate legend to the right leaves no extra row below the diagram.
  \node[process p] at (7,3.65) {};
  \node[anchor=west] at (7.15,3.65) {process~$p$};
  \node[other process] at (7,2.85) {};
  \node[anchor=west] at (7.15,2.85) {process~$\bar{p}$};

\end{tikzpicture}


==> figures/view-path-refinement-modified.tex <==
% Included by undecidable.tex; requires TikZ libraries arrows.meta and
% decorations.pathreplacing, and the paper's three graph-letter macros.
\begin{tikzpicture}[
  % Tighten row spacing while keeping labels and markers at their original size.
  x=1.45cm,y=.6cm,
  font=\footnotesize,
  process one/.style={circle,draw=black,fill=blue,
    minimum size=4.5pt,inner sep=0pt},
  process two/.style={rectangle,draw=black,fill=orange,
    minimum size=5pt,inner sep=0pt,line width=.6pt},
  edge label/.style={anchor=south,inner sep=1pt},
  position label/.style={anchor=north,inner sep=1pt},
  refinement/.style={-{Latex[length=2mm]},draw=black!50,line width=.5pt},
  group brace/.style={decorate,
    decoration={brace,mirror,amplitude=4pt},line width=.5pt}
]
  % Horizontal segments are history-edges, not communication arrows.
  \draw[line width=.7pt] (-0.4,6.1) -- (9.4,6.1);
  \draw[line width=.7pt] (0,4.2) -- (9,4.2);
  \draw[line width=.7pt] (0,2.1) -- (9,2.1);
  \draw[line width=.7pt] (0,0) -- (9,0);
  \node[anchor=east] at (-.6,6.1) {round~$0$};
  \node[anchor=east] at (-.6,4.2) {round~$r$};
  \node[anchor=east] at (-.6,2.1) {round~$r + 1$};
  \node[anchor=east] at (-.6,0) {round~$r + 2$};

  % Dotted continuations
  \draw[loosely dotted, thick] (9, 0) -- (9.5, 0);
  \draw[loosely dotted, thick] (9, 2.1) -- (9.5, 2.1);
  \draw[loosely dotted, thick] (9, 4.2) -- (9.5, 4.2);

  \draw[loosely dotted, thick] (0, 0) -- (-0.5, 0);
  \draw[loosely dotted, thick] (0, 2.1) -- (-0.5, 2.1);
  \draw[loosely dotted, thick] (0, 4.2) -- (-0.5, 4.2);

  % Depth 0
  \node[process one] at (-0.4, 6.1) {};
  \node[process two] at (9.4, 6.1) {};
  \node[edge label] at (-0.4,6.27) {$\mathsf{I}_1$};
  \node[edge label] at (9.4,6.27) {$\mathsf{I}_2$};
  \node[edge label] at (4.5,6.27) {$\varepsilon$};
  \draw[draw=black!50,line width=.9pt, dotted] (4.5, 5.5) -- (4.5, 4.9);
  \draw[draw=black!50,line width=.9pt, dotted] (-.9, 5.5) -- (-.9, 4.9);

  % Depth r: the empty history has the two empty local views.
  \node[process one] at (0,4.2) {};
  \node[process two] at (9,4.2) {};
  \node[edge label] at (0,4.37) {$v_1(h)$};
  \node[edge label] at (9,4.37) {$v_2(h)$};
  \node[edge label] at (4.5,4.37) {$h$};
  %\node[position label] at (0,4.43) {$0$};
  %\node[position label] at (9,4.43) {$1$};
  \draw[refinement] (4.5,3.58) -- (4.5,3.03);
  \draw[refinement] (4.3,3.58) -- (1.7,3.03);
  \draw[refinement] (4.7,3.58) -- (7.3,3.03);

  % Depth r + 1: four alternating owners, at positions 0,1,2,3.
  \foreach \j in {0,1,2,3} {
    \ifodd\j
      \node[process two] at (3*\j,2.1) {};
    \else
      \node[process one] at (3*\j,2.1) {};
    \fi
    %\node[position label] at (3*\j,2.13) {$\j$};
  }
  \node[edge label] at (1.5,2.27) {$h_0 = h\rlink$};
  \node[edge label] at (4.5,2.27) {$h_1 = h\dlink$};
  \node[edge label] at (7.5,2.27) {$h_2 = h\llink$};

  % One parent edge yields each triple. Arrows stop above the next labels.
  \foreach \x in {1.5,4.5,7.5} {
    \draw[refinement] (\x,1.48) -- (\x,.93);
    \draw[refinement] (\x-.2,1.48) -- (\x-0.8,.93);
    \draw[refinement] (\x+.2,1.48) -- (\x+0.8,.93);
  }

  % Depth r + 2: each shared boundary is drawn only once.
  \foreach \j in {0,...,9} {
    \ifodd\j
      \node[process two] at (\j,0) {};
    \else
      \node[process one] at (\j,0) {};
    \fi
    %\node[position label] at (\j,-.17) {$\j$};
  }
  % Labels show the appended graph; braces below supply the prefix.
  \foreach \x/\g in {
    .5/h_0\rlink,1.5/h_0\dlink,2.5/h_0\llink,
    3.5/h_1\llink,4.5/h_1\dlink,5.5/h_1\rlink,
    6.5/h_2\rlink,7.5/h_2\dlink,8.5/h_2\llink} {
    \node[edge label] at (\x,.17) {$\g$};
  }

  \node[process one] at (2.8,-.8) {};
  \node[anchor=west] at (2.95,-.8) {process~$1$};
  \node[process two] at (5.3,-.8) {};
  \node[anchor=west] at (5.45,-.8) {process~$2$};
\end{tikzpicture}

